A survey of nuclear quadrupole deformation in order to estimate the nuclear MQM and its relative contribution to the atomic EDM

New sources of charge-parity (CP) violation, beyond the known sources in the standard model (SM), are required to explain the baryon asymmetry of the universe. Measurement of a non-zero permanent electric dipole moment (EDM) in fundamental particles, such as in an electron or a neutron, or in nuclei or atoms, can help us gain a handle on the sources of CP violation, both in the SM and beyond. The nuclear magnetic quadrupole moment (MQM), the central topic of this work, is also CP, P, and T violating. Nucleons and nuclei have a non-zero MQM from sources within the SM, but the nuclear MQM is dramatically enhanced if the nuclei are structurally quadrupole deformed. Multiple sources contribute to an atomic EDM \emph{viz.} (i) nuclear EDM through its Schiff moment, which is enhanced by nuclear octupole deformation, (ii) CP violating interactions between the electrons and the nuclei, and (iii) the nuclear MQM that contributes to the atomic EDM in atoms with an unpaired valence electron. Our survey of nuclear quadrupole deformation has identified $^{151}$Nd, $^{153}$Pm, $^{153}$Sm, $^{157}$Ho, $^{163,165}$Er, $^{161,168}$Tm, $^{167}$Yb, $^{169}$Hf, $^{171,180}$Ta, $^{173,175,177,179,180}$Re, $^{190,192}$Ir, $^{188}$Au, $^{223,225}$Fr, $^{223,227,229,231}$Ra, $^{223,225,227,229}$Ac, $^{229,231}$Th, $^{229,231,233,235}$Pa, $^{235}$U, $^{233,235,237,238,239}$Np, $^{237}$Pu, and $^{239,241,242,243,245}$Am as ideal systems in which to search for a CP violating EDM via their enhanced nuclear MQM, while $^{223,225}$Fr, $^{223}$Ra, $^{223,225,227}$Ac, $^{229}$Th, and $^{229}$Pa also have maximally enhanced nuclear Schiff moment contribution due to their octupole deformation. Laser cooling of the isotopes of Er, Tm, Yb, Fr, and Ra has already been demonstrated, making $^{223,225}$Fr and $^{223}$Ra some of the best systems in which to measure an EDM.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

